Efficient Passive ICS Device Discovery and Identification by MAC Address Correlation

Owing to a growing number of attacks, the assessment of Industrial Control Systems (ICSs) has gained in importance. An integral part of an assessment is the creation of a detailed inventory of all connected devices, enabling vulnerability evaluations. For this purpose, scans of networks are crucial. Active scanning, which generates irregular traffic, is a method to get an overview of connected and active devices. Since such additional traffic may lead to an unexpected behavior of devices, active scanning methods should be avoided in critical infrastructure networks. In such cases, passive network monitoring offers an alternative, which is often used in conjunction with complex deep-packet inspection techniques. There are very few publications on lightweight passive scanning methodologies for industrial networks. In this paper, we propose a lightweight passive network monitoring technique using an efficient Media Access Control (MAC) address-based identification of industrial devices. Based on an incomplete set of known MAC address to device associations, the presented method can guess correct device and vendor information. Proving the feasibility of the method, an implementation is also introduced and evaluated regarding its efficiency. The feasibility of predicting a specific device/vendor combination is demonstrated by having similar devices in the database. In our ICS testbed, we reached a host discovery rate of 100% at an identification rate of more than 66%, outperforming the results of existing tools.

==> boxplot_arp_big.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.905882352941176,0.16078431372549,0.541176470588235}
\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
ylabel style={align=center},
ylabel={ARP Packet Interarrival \\ Time in s ($t_{arrival}$)},     %%% checkme - mean value or normal value?
xmin=0.5, xmax=24.5,
ymin=-2.63686385154724, ymax=55.3742038249969,
width=\figurewidth,
height=\figureheight,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabels={Siemens CPU 1211C [00](2672),Siemens KTP 300 [01](1951),Phoenix ILC 151 [02](1231),ABB PM554-T [03](1233),Crouzet em4 B26-2GS [04](1231),Siemens LOGO! 24RCE [05](1230),Wago 750-889 [06](1231),Wago 750-8100 [07](1231),Wago 750-880 [08](1231),Schneider TM221CE16T [09](1267),Schneider HMISTU855 [10](1302),Moxa NP5110 [11](1231),Siemens CPU 1211C [12](2668),Siemens KTP 300 [13](1949),Phoenix ILC 151 [14](1231),ABB PM554-T [15](1231),Crouzet em4 B26-2GS [16](1230),Siemens LOGO! 24RCE [17](1230),Wago 750-889 [18](1231),Wago 750-8100 [19](1229),Wago 750-880 [20](1229),Schneider TM221CE16T [21](1265),Schneider HMISTU855 [22](1301),Moxa NP5110 [23](1229)},
tick align=outside,
x tick label style={rotate=45, anchor=east, align=right},
tick pos=left,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!82.745098039215677!black}
]
\addplot [semithick, black, forget plot]
table {%
0.6 2.09808349609375e-05
1.4 2.09808349609375e-05
1.4 26.6751885414124
0.6 26.6751885414124
0.6 2.09808349609375e-05
};
\addplot [black, forget plot]
table {%
1 2.09808349609375e-05
1 2.86102294921875e-06
};
\addplot [black, forget plot]
table {%
1 26.6751885414124
1 51.4564628601074
};
\addplot [black, forget plot]
table {%
0.8 2.86102294921875e-06
1.2 2.86102294921875e-06
};
\addplot [black, forget plot]
table {%
0.8 51.4564628601074
1.2 51.4564628601074
};
\addplot [semithick, black, forget plot]
table {%
1.6 12.2652325630188
2.4 12.2652325630188
2.4 30.7204275131226
1.6 30.7204275131226
1.6 12.2652325630188
};
\addplot [black, forget plot]
table {%
2 12.2652325630188
2 0.023982048034668
};
\addplot [black, forget plot]
table {%
2 30.7204275131226
2 51.4516460895538
};
\addplot [black, forget plot]
table {%
1.8 0.023982048034668
2.2 0.023982048034668
};
\addplot [black, forget plot]
table {%
1.8 51.4516460895538
2.2 51.4516460895538
};
\addplot [semithick, black, forget plot]
table {%
2.6 26.368243932724
3.4 26.368243932724
3.4 43.0076924562454
2.6 43.0076924562454
2.6 26.368243932724
};
\addplot [black, forget plot]
table {%
3 26.368243932724
3 20.7354581356049
};
\addplot [black, forget plot]
table {%
3 43.0076924562454
3 51.7129490375519
};
\addplot [black, forget plot]
table {%
2.8 20.7354581356049
3.2 20.7354581356049
};
\addplot [black, forget plot]
table {%
2.8 51.7129490375519
3.2 51.7129490375519
};
\addplot [semithick, black, forget plot]
table {%
3.6 26.3683519363403
4.4 26.3683519363403
4.4 42.7590551376343
3.6 42.7590551376343
3.6 26.3683519363403
};
\addplot [black, forget plot]
table {%
4 26.3683519363403
4 20.7355008125305
};
\addplot [black, forget plot]
table {%
4 42.7590551376343
4 51.7127368450165
};
\addplot [black, forget plot]
table {%
3.8 20.7355008125305
4.2 20.7355008125305
};
\addplot [black, forget plot]
table {%
3.8 51.7127368450165
4.2 51.7127368450165
};
\addplot [semithick, black, forget plot]
table {%
4.6 26.3681969642639
5.4 26.3681969642639
5.4 43.0077568292618
4.6 43.0077568292618
4.6 26.3681969642639
};
\addplot [black, forget plot]
table {%
5 26.3681969642639
5 20.7354130744934
};
\addplot [black, forget plot]
table {%
5 43.0077568292618
5 52.224711894989
};
\addplot [black, forget plot]
table {%
4.8 20.7354130744934
5.2 20.7354130744934
};
\addplot [black, forget plot]
table {%
4.8 52.224711894989
5.2 52.224711894989
};
\addplot [semithick, black, forget plot]
table {%
5.6 26.3683298826218
6.4 26.3683298826218
6.4 43.0076243281364
5.6 43.0076243281364
5.6 26.3683298826218
};
\addplot [black, forget plot]
table {%
6 26.3683298826218
6 20.7355268001556
};
\addplot [black, forget plot]
table {%
6 43.0076243281364
6 51.7124259471893
};
\addplot [black, forget plot]
table {%
5.8 20.7355268001556
6.2 20.7355268001556
};
\addplot [black, forget plot]
table {%
5.8 51.7124259471893
6.2 51.7124259471893
};
\addplot [semithick, black, forget plot]
table {%
6.6 26.368234872818
7.4 26.368234872818
7.4 42.7524985074997
6.6 42.7524985074997
6.6 26.368234872818
};
\addplot [black, forget plot]
table {%
7 26.368234872818
7 20.735034942627
};
\addplot [black, forget plot]
table {%
7 42.7524985074997
7 51.7160370349884
};
\addplot [black, forget plot]
table {%
6.8 20.735034942627
7.2 20.735034942627
};
\addplot [black, forget plot]
table {%
6.8 51.7160370349884
7.2 51.7160370349884
};
\addplot [semithick, black, forget plot]
table {%
7.6 26.3683114051819
8.4 26.3683114051819
8.4 42.7526724338531
7.6 42.7526724338531
7.6 26.3683114051819
};
\addplot [black, forget plot]
table {%
8 26.3683114051819
8 20.7354009151459
};
\addplot [black, forget plot]
table {%
8 42.7526724338531
8 51.9678959846497
};
\addplot [black, forget plot]
table {%
7.8 20.7354009151459
8.2 20.7354009151459
};
\addplot [black, forget plot]
table {%
7.8 51.9678959846497
8.2 51.9678959846497
};
\addplot [semithick, black, forget plot]
table {%
8.6 26.368297457695
9.4 26.368297457695
9.4 42.75357401371
8.6 42.75357401371
8.6 26.368297457695
};
\addplot [black, forget plot]
table {%
9 26.368297457695
9 20.735466003418
};
\addplot [black, forget plot]
table {%
9 42.75357401371
9 51.9678540229797
};
\addplot [black, forget plot]
table {%
8.8 20.735466003418
9.2 20.735466003418
};
\addplot [black, forget plot]
table {%
8.8 51.9678540229797
9.2 51.9678540229797
};
\addplot [semithick, black, forget plot]
table {%
9.6 26.3682065010071
10.4 26.3682065010071
10.4 42.7518165111542
9.6 42.7518165111542
9.6 26.3682065010071
};
\addplot [black, forget plot]
table {%
10 26.3682065010071
10 2.73557019233704
};
\addplot [black, forget plot]
table {%
10 42.7518165111542
10 51.9672470092773
};
\addplot [black, forget plot]
table {%
9.8 2.73557019233704
10.2 2.73557019233704
};
\addplot [black, forget plot]
table {%
9.8 51.9672470092773
10.2 51.9672470092773
};
\addplot [color2, opacity=0.5, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
10 0.686853885650635
};
\addplot [semithick, black, forget plot]
table {%
10.6 26.3677362203598
11.4 26.3677362203598
11.4 42.6875801086426
10.6 42.6875801086426
10.6 26.3677362203598
};
\addplot [black, forget plot]
table {%
11 26.3677362203598
11 2.10729098320007
};
\addplot [black, forget plot]
table {%
11 42.6875801086426
11 51.9678690433502
};
\addplot [black, forget plot]
table {%
10.8 2.10729098320007
11.2 2.10729098320007
};
\addplot [black, forget plot]
table {%
10.8 51.9678690433502
11.2 51.9678690433502
};
\addplot [color2, opacity=0.5, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
11 1.09672546386719e-05
11 1.00135803222656e-05
11 1.00135803222656e-05
11 1.09672546386719e-05
11 1.38282775878906e-05
11 1.50203704833984e-05
11 7.86781311035156e-06
11 9.05990600585938e-06
11 1.69277191162109e-05
11 1.71661376953125e-05
11 5.96046447753906e-06
11 1.28746032714844e-05
11 1.81198120117188e-05
11 1.78813934326172e-05
11 5.41210174560547e-05
11 1.88350677490234e-05
11 1.9073486328125e-05
11 1.88350677490234e-05
11 1.69277191162109e-05
11 1.50203704833984e-05
11 2.12192535400391e-05
11 1.9073486328125e-05
11 1.78813934326172e-05
11 1.9073486328125e-05
11 2.00271606445312e-05
11 1.81198120117188e-05
11 0.167201042175293
11 2.00271606445312e-05
11 9.05990600585938e-06
11 1.97887420654297e-05
11 0.68742299079895
11 2.09808349609375e-05
11 1.09672546386719e-05
11 1.78813934326172e-05
11 8.82148742675781e-06
11 1.9073486328125e-05
11 2.21729278564453e-05
11 9.05990600585938e-06
};
\addplot [semithick, black, forget plot]
table {%
11.6 26.3683695793152
12.4 26.3683695793152
12.4 42.7581144571304
11.6 42.7581144571304
11.6 26.3683695793152
};
\addplot [black, forget plot]
table {%
12 26.3683695793152
12 20.7358520030975
};
\addplot [black, forget plot]
table {%
12 42.7581144571304
12 51.9681940078735
};
\addplot [black, forget plot]
table {%
11.8 20.7358520030975
12.2 20.7358520030975
};
\addplot [black, forget plot]
table {%
11.8 51.9681940078735
12.2 51.9681940078735
};
\addplot [semithick, black, forget plot]
table {%
12.6 2.07424163818359e-05
13.4 2.07424163818359e-05
13.4 28.1651000380516
12.6 28.1651000380516
12.6 2.07424163818359e-05
};
\addplot [black, forget plot]
table {%
13 2.07424163818359e-05
13 3.814697265625e-06
};
\addplot [black, forget plot]
table {%
13 28.1651000380516
13 51.708832025528
};
\addplot [black, forget plot]
table {%
12.8 3.814697265625e-06
13.2 3.814697265625e-06
};
\addplot [black, forget plot]
table {%
12.8 51.708832025528
13.2 51.708832025528
};
\addplot [semithick, black, forget plot]
table {%
13.6 11.9701819419861
14.4 11.9701819419861
14.4 30.9792439937592
13.6 30.9792439937592
13.6 11.9701819419861
};
\addplot [black, forget plot]
table {%
14 11.9701819419861
14 0.0147609710693359
};
\addplot [black, forget plot]
table {%
14 30.9792439937592
14 51.7129399776459
};
\addplot [black, forget plot]
table {%
13.8 0.0147609710693359
14.2 0.0147609710693359
};
\addplot [black, forget plot]
table {%
13.8 51.7129399776459
14.2 51.7129399776459
};
\addplot [semithick, black, forget plot]
table {%
14.6 28.4169219732285
15.4 28.4169219732285
15.4 40.9619921445847
14.6 40.9619921445847
14.6 28.4169219732285
};
\addplot [black, forget plot]
table {%
15 28.4169219732285
15 20.7350540161133
};
\addplot [black, forget plot]
table {%
15 40.9619921445847
15 51.7128279209137
};
\addplot [black, forget plot]
table {%
14.8 20.7350540161133
15.2 20.7350540161133
};
\addplot [black, forget plot]
table {%
14.8 51.7128279209137
15.2 51.7128279209137
};
\addplot [semithick, black, forget plot]
table {%
15.6 28.4189375638962
16.4 28.4189375638962
16.4 40.9606615304947
15.6 40.9606615304947
15.6 28.4189375638962
};
\addplot [black, forget plot]
table {%
16 28.4189375638962
16 20.7354159355164
};
\addplot [black, forget plot]
table {%
16 40.9606615304947
16 51.9681639671326
};
\addplot [black, forget plot]
table {%
15.8 20.7354159355164
16.2 20.7354159355164
};
\addplot [black, forget plot]
table {%
15.8 51.9681639671326
16.2 51.9681639671326
};
\addplot [semithick, black, forget plot]
table {%
16.6 28.4175594449043
17.4 28.4175594449043
17.4 41.4083092808723
16.6 41.4083092808723
16.6 28.4175594449043
};
\addplot [black, forget plot]
table {%
17 28.4175594449043
17 20.7323589324951
};
\addplot [black, forget plot]
table {%
17 41.4083092808723
17 52.7373371124268
};
\addplot [black, forget plot]
table {%
16.8 20.7323589324951
17.2 20.7323589324951
};
\addplot [black, forget plot]
table {%
16.8 52.7373371124268
17.2 52.7373371124268
};
\addplot [semithick, black, forget plot]
table {%
17.6 28.417082130909
18.4 28.417082130909
18.4 41.215157866478
17.6 41.215157866478
17.6 28.417082130909
};
\addplot [black, forget plot]
table {%
18 28.417082130909
18 20.7319750785828
};
\addplot [black, forget plot]
table {%
18 41.215157866478
18 52.2226409912109
};
\addplot [black, forget plot]
table {%
17.8 20.7319750785828
18.2 20.7319750785828
};
\addplot [black, forget plot]
table {%
17.8 52.2226409912109
18.2 52.2226409912109
};
\addplot [semithick, black, forget plot]
table {%
18.6 28.4176310300827
19.4 28.4176310300827
19.4 40.9618284702301
18.6 40.9618284702301
18.6 28.4176310300827
};
\addplot [black, forget plot]
table {%
19 28.4176310300827
19 20.7352941036224
};
\addplot [black, forget plot]
table {%
19 40.9618284702301
19 51.9702939987183
};
\addplot [black, forget plot]
table {%
18.8 20.7352941036224
19.2 20.7352941036224
};
\addplot [black, forget plot]
table {%
18.8 51.9702939987183
19.2 51.9702939987183
};
\addplot [semithick, black, forget plot]
table {%
19.6 28.4176669120789
20.4 28.4176669120789
20.4 41.2158920764923
19.6 41.2158920764923
19.6 28.4176669120789
};
\addplot [black, forget plot]
table {%
20 28.4176669120789
20 20.7356648445129
};
\addplot [black, forget plot]
table {%
20 41.2158920764923
20 51.96808385849
};
\addplot [black, forget plot]
table {%
19.8 20.7356648445129
20.2 20.7356648445129
};
\addplot [black, forget plot]
table {%
19.8 51.96808385849
20.2 51.96808385849
};
\addplot [semithick, black, forget plot]
table {%
20.6 28.4213929176331
21.4 28.4213929176331
21.4 41.2159748077393
20.6 41.2159748077393
20.6 28.4213929176331
};
\addplot [black, forget plot]
table {%
21 28.4213929176331
21 20.7295799255371
};
\addplot [black, forget plot]
table {%
21 41.2159748077393
21 51.9680840969086
};
\addplot [black, forget plot]
table {%
20.8 20.7295799255371
21.2 20.7295799255371
};
\addplot [black, forget plot]
table {%
20.8 51.9680840969086
21.2 51.9680840969086
};
\addplot [semithick, black, forget plot]
table {%
21.6 27.6486740112305
22.4 27.6486740112305
22.4 40.7076029777527
21.6 40.7076029777527
21.6 27.6486740112305
};
\addplot [black, forget plot]
table {%
22 27.6486740112305
22 8.87064909934998
};
\addplot [black, forget plot]
table {%
22 40.7076029777527
22 51.9694149494171
};
\addplot [black, forget plot]
table {%
21.8 8.87064909934998
22.2 8.87064909934998
};
\addplot [black, forget plot]
table {%
21.8 51.9694149494171
22.2 51.9694149494171
};
\addplot [color2, opacity=0.5, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
22 5.40288496017456
22 5.21629691123962
22 2.3604838848114
22 1.51902294158936
22 4.58961915969849
22 7.46262502670288
22 0.382613897323608
22 2.66835498809814
22 7.79935884475708
};
\addplot [semithick, black, forget plot]
table {%
22.6 27.3903241157532
23.4 27.3903241157532
23.4 40.7042920589447
22.6 40.7042920589447
22.6 27.3903241157532
};
\addplot [black, forget plot]
table {%
23 27.3903241157532
23 7.63805389404297
};
\addplot [black, forget plot]
table {%
23 40.7042920589447
23 51.9684109687805
};
\addplot [black, forget plot]
table {%
22.8 7.63805389404297
23.2 7.63805389404297
};
\addplot [black, forget plot]
table {%
22.8 51.9684109687805
23.2 51.9684109687805
};
\addplot [color2, opacity=0.5, mark=*, mark size=1, mark options={solid,fill opacity=0,draw=black}, only marks, forget plot]
table {%
23 1.40666961669922e-05
23 2.19345092773438e-05
23 5.39856910705566
23 1.00135803222656e-05
23 8.10623168945312e-06
23 1.69277191162109e-05
23 5.21502709388733
23 1.00135803222656e-05
23 4.66572690010071
23 1.59740447998047e-05
23 1.00135803222656e-05
23 4.60147857666016e-05
23 2.09808349609375e-05
23 0.524132966995239
23 1.28746032714844e-05
23 5.96046447753906e-06
23 1.50203704833984e-05
23 1.78813934326172e-05
23 4.59007692337036
23 1.81198120117188e-05
23 1.50203704833984e-05
23 5.15750479698181
23 1.81198120117188e-05
23 2.43062090873718
23 5.00679016113281e-06
23 2.88486480712891e-05
23 1.28746032714844e-05
23 2.66674184799194
23 7.15255737304688e-06
23 1.9073486328125e-05
23 6.91413879394531e-06
23 2.09808349609375e-05
23 2.00271606445312e-05
23 1.50203704833984e-05
23 7.33144092559814
23 1.69277191162109e-05
23 0.890661001205444
23 1.9073486328125e-05
23 7.09026002883911
23 1.09672546386719e-05
23 1.81198120117188e-05
23 1.59740447998047e-05
23 7.86781311035156e-06
23 7.31771612167358
23 1.40666961669922e-05
23 1.9073486328125e-05
23 1.31130218505859e-05
23 1.78813934326172e-05
};
\addplot [semithick, black, forget plot]
table {%
23.6 28.4177451133728
24.4 28.4177451133728
24.4 40.9638350009918
23.6 40.9638350009918
23.6 28.4177451133728
};
\addplot [black, forget plot]
table {%
24 28.4177451133728
24 20.7357521057129
};
\addplot [black, forget plot]
table {%
24 40.9638350009918
24 51.9686179161072
};
\addplot [black, forget plot]
table {%
23.8 20.7357521057129
24.2 20.7357521057129
};
\addplot [black, forget plot]
table {%
23.8 51.9686179161072
24.2 51.9686179161072
};
\addplot [color0, forget plot]
table {%
0.6 15.3717811107635
1.4 15.3717811107635
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
1 16.1538483758351
};
\addplot [color0, forget plot]
table {%
1.6 22.2724869251251
2.4 22.2724869251251
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
2 22.1354056601033
};
\addplot [color0, forget plot]
table {%
2.6 34.0480420589447
3.4 34.0480420589447
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
3 35.0536994848863
};
\addplot [color0, forget plot]
table {%
3.6 34.0476579666138
4.4 34.0476579666138
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
4 34.998713556384
};
\addplot [color0, forget plot]
table {%
4.6 34.0479190349579
5.4 34.0479190349579
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
5 35.0574467586948
};
\addplot [color0, forget plot]
table {%
5.6 34.0479509830475
6.4 34.0479509830475
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
6 35.0840715683573
};
\addplot [color0, forget plot]
table {%
6.6 34.0480320453644
7.4 34.0480320453644
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
7 35.0536997895431
};
\addplot [color0, forget plot]
table {%
7.6 34.0482470989227
8.4 34.0482470989227
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
8 35.052035751428
};
\addplot [color0, forget plot]
table {%
8.6 34.0478229522705
9.4 34.0478229522705
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
9 35.0555710997841
};
\addplot [color0, forget plot]
table {%
9.6 33.0242660045624
10.4 33.0242660045624
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
10 34.0595160371785
};
\addplot [color0, forget plot]
table {%
10.6 33.0237349271774
11.4 33.0237349271774
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
11 33.1439385697955
};
\addplot [color0, forget plot]
table {%
11.6 34.0476579666138
12.4 34.0476579666138
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
12 35.055571274676
};
\addplot [color0, forget plot]
table {%
12.6 14.9670249223709
13.4 14.9670249223709
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
13 16.1817329895014
};
\addplot [color0, forget plot]
table {%
13.6 22.926276922226
14.4 22.926276922226
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
14 22.1512896936328
};
\addplot [color0, forget plot]
table {%
14.6 34.304160118103
15.4 34.304160118103
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
15 35.0751192776969
};
\addplot [color0, forget plot]
table {%
15.6 34.3043551445007
16.4 34.3043551445007
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
16 35.0751199869486
};
\addplot [color0, forget plot]
table {%
16.6 34.6872534751892
17.4 34.6872534751892
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
17 35.1036361114766
};
\addplot [color0, forget plot]
table {%
17.6 34.3041785955429
18.4 34.3041785955429
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
18 35.1019710796635
};
\addplot [color0, forget plot]
table {%
18.6 34.5598721504211
19.4 34.5598721504211
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
19 35.0705414070142
};
\addplot [color0, forget plot]
table {%
19.6 34.5616340637207
20.4 34.5616340637207
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
20 35.1286575590526
};
\addplot [color0, forget plot]
table {%
20.6 34.8143358230591
21.4 34.8143358230591
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
21 35.134070505254
};
\addplot [color0, forget plot]
table {%
21.6 33.2797179222107
22.4 33.2797179222107
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
22 34.1342083020644
};
\addplot [color0, forget plot]
table {%
22.6 33.0241088867188
23.4 33.0241088867188
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
23 33.1896796748787
};
\addplot [color0, forget plot]
table {%
23.6 34.5598630905151
24.4 34.5598630905151
};
\addplot [semithick, green, opacity=0.5, mark=*, mark size=2, mark options={solid,fill=color1}, only marks, forget plot]
table {%
24 35.1286573018166
};
\end{axis}

\end{tikzpicture}


==> macplot.tikz <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
scaled x ticks = false,
xlabel={MA-L Address Space},
ylabel={Number of Known Devices},
xmin=-838860.75, xmax=17616075.75,
ymin=0, ymax=301.35,
width=\figurewidth,
height=\figureheight,
xtick={0,0,4194303,8388607,12582911,16777215},
xticklabels={00:00:00,00:00:00,3F:FF:FF,7F:FF:FF,BF:FF:FF,FF:FF:FF},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={white!82.745098039215677!black},
legend cell align={left},
legend style={draw=white!80.0!black, fill=none},
legend entries={{Moxa (00:90:E8)},{Telesis (00:0D:DA)},{Lantronix (00:20:4A)},{Lantronix (00:80:A3)}}
]
\addlegendimage{ybar,ybar legend, pattern=north west lines, pattern color=blue!70!black};
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:0,0) rectangle (axis cs:167772.15,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:167772.15,0) rectangle (axis cs:335544.3,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:335544.3,0) rectangle (axis cs:503316.45,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:503316.45,0) rectangle (axis cs:671088.6,15);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:671088.6,0) rectangle (axis cs:838860.75,39);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:838860.75,0) rectangle (axis cs:1006632.9,57);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1006632.9,0) rectangle (axis cs:1174405.05,71);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1174405.05,0) rectangle (axis cs:1342177.2,95);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1342177.2,0) rectangle (axis cs:1509949.35,157);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1509949.35,0) rectangle (axis cs:1677721.5,174);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1677721.5,0) rectangle (axis cs:1845493.65,143);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:1845493.65,0) rectangle (axis cs:2013265.8,180);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2013265.8,0) rectangle (axis cs:2181037.95,213);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2181037.95,0) rectangle (axis cs:2348810.1,131);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2348810.1,0) rectangle (axis cs:2516582.25,148);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2516582.25,0) rectangle (axis cs:2684354.4,167);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2684354.4,0) rectangle (axis cs:2852126.55,149);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:2852126.55,0) rectangle (axis cs:3019898.7,228);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3019898.7,0) rectangle (axis cs:3187670.85,106);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3187670.85,0) rectangle (axis cs:3355443,188);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3355443,0) rectangle (axis cs:3523215.15,248);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3523215.15,0) rectangle (axis cs:3690987.3,165);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3690987.3,0) rectangle (axis cs:3858759.45,287);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:3858759.45,0) rectangle (axis cs:4026531.6,215);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4026531.6,0) rectangle (axis cs:4194303.75,230);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4194303.75,0) rectangle (axis cs:4362075.9,196);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4362075.9,0) rectangle (axis cs:4529848.05,139);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4529848.05,0) rectangle (axis cs:4697620.2,139);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4697620.2,0) rectangle (axis cs:4865392.35,161);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:4865392.35,0) rectangle (axis cs:5033164.5,107);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5033164.5,0) rectangle (axis cs:5200936.65,178);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5200936.65,0) rectangle (axis cs:5368708.8,194);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5368708.8,0) rectangle (axis cs:5536480.95,71);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5536480.95,0) rectangle (axis cs:5704253.1,190);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5704253.1,0) rectangle (axis cs:5872025.25,138);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:5872025.25,0) rectangle (axis cs:6039797.4,90);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6039797.4,0) rectangle (axis cs:6207569.55,43);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6207569.55,0) rectangle (axis cs:6375341.7,49);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6375341.7,0) rectangle (axis cs:6543113.85,15);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6543113.85,0) rectangle (axis cs:6710886,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6710886,0) rectangle (axis cs:6878658.15,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:6878658.15,0) rectangle (axis cs:7046430.3,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7046430.3,0) rectangle (axis cs:7214202.45,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7214202.45,0) rectangle (axis cs:7381974.6,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7381974.6,0) rectangle (axis cs:7549746.75,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7549746.75,0) rectangle (axis cs:7717518.9,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7717518.9,0) rectangle (axis cs:7885291.05,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:7885291.05,0) rectangle (axis cs:8053063.2,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8053063.2,0) rectangle (axis cs:8220835.35,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8220835.35,0) rectangle (axis cs:8388607.5,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8388607.5,0) rectangle (axis cs:8556379.65,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8556379.65,0) rectangle (axis cs:8724151.8,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8724151.8,0) rectangle (axis cs:8891923.95,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:8891923.95,0) rectangle (axis cs:9059696.1,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9059696.1,0) rectangle (axis cs:9227468.25,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9227468.25,0) rectangle (axis cs:9395240.4,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9395240.4,0) rectangle (axis cs:9563012.55,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9563012.55,0) rectangle (axis cs:9730784.7,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9730784.7,0) rectangle (axis cs:9898556.85,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:9898556.85,0) rectangle (axis cs:10066329,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10066329,0) rectangle (axis cs:10234101.15,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10234101.15,0) rectangle (axis cs:10401873.3,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10401873.3,0) rectangle (axis cs:10569645.45,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10569645.45,0) rectangle (axis cs:10737417.6,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10737417.6,0) rectangle (axis cs:10905189.75,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:10905189.75,0) rectangle (axis cs:11072961.9,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11072961.9,0) rectangle (axis cs:11240734.05,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11240734.05,0) rectangle (axis cs:11408506.2,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11408506.2,0) rectangle (axis cs:11576278.35,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11576278.35,0) rectangle (axis cs:11744050.5,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11744050.5,0) rectangle (axis cs:11911822.65,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:11911822.65,0) rectangle (axis cs:12079594.8,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12079594.8,0) rectangle (axis cs:12247366.95,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12247366.95,0) rectangle (axis cs:12415139.1,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12415139.1,0) rectangle (axis cs:12582911.25,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12582911.25,0) rectangle (axis cs:12750683.4,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12750683.4,0) rectangle (axis cs:12918455.55,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:12918455.55,0) rectangle (axis cs:13086227.7,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13086227.7,0) rectangle (axis cs:13253999.85,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13253999.85,0) rectangle (axis cs:13421772,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13421772,0) rectangle (axis cs:13589544.15,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13589544.15,0) rectangle (axis cs:13757316.3,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13757316.3,0) rectangle (axis cs:13925088.45,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:13925088.45,0) rectangle (axis cs:14092860.6,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14092860.6,0) rectangle (axis cs:14260632.75,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14260632.75,0) rectangle (axis cs:14428404.9,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14428404.9,0) rectangle (axis cs:14596177.05,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14596177.05,0) rectangle (axis cs:14763949.2,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14763949.2,0) rectangle (axis cs:14931721.35,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:14931721.35,0) rectangle (axis cs:15099493.5,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15099493.5,0) rectangle (axis cs:15267265.65,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15267265.65,0) rectangle (axis cs:15435037.8,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15435037.8,0) rectangle (axis cs:15602809.95,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15602809.95,0) rectangle (axis cs:15770582.1,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15770582.1,0) rectangle (axis cs:15938354.25,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:15938354.25,0) rectangle (axis cs:16106126.4,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:16106126.4,0) rectangle (axis cs:16273898.55,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:16273898.55,0) rectangle (axis cs:16441670.7,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:16441670.7,0) rectangle (axis cs:16609442.85,0);
\draw[pattern=north west lines, pattern color=blue!70!black] (axis cs:16609442.85,0) rectangle (axis cs:16777215,0);
\addlegendimage{ybar,ybar legend, pattern=horizontal lines, pattern color=green!70!black}
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:0,0) rectangle (axis cs:167772.15,42);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:167772.15,0) rectangle (axis cs:335544.3,64);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:335544.3,0) rectangle (axis cs:503316.45,216);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:503316.45,0) rectangle (axis cs:671088.6,175);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:671088.6,0) rectangle (axis cs:838860.75,241);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:838860.75,0) rectangle (axis cs:1006632.9,210);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1006632.9,0) rectangle (axis cs:1174405.05,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1174405.05,0) rectangle (axis cs:1342177.2,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1342177.2,0) rectangle (axis cs:1509949.35,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1509949.35,0) rectangle (axis cs:1677721.5,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1677721.5,0) rectangle (axis cs:1845493.65,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:1845493.65,0) rectangle (axis cs:2013265.8,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2013265.8,0) rectangle (axis cs:2181037.95,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2181037.95,0) rectangle (axis cs:2348810.1,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2348810.1,0) rectangle (axis cs:2516582.25,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2516582.25,0) rectangle (axis cs:2684354.4,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2684354.4,0) rectangle (axis cs:2852126.55,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:2852126.55,0) rectangle (axis cs:3019898.7,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3019898.7,0) rectangle (axis cs:3187670.85,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3187670.85,0) rectangle (axis cs:3355443,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3355443,0) rectangle (axis cs:3523215.15,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3523215.15,0) rectangle (axis cs:3690987.3,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3690987.3,0) rectangle (axis cs:3858759.45,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:3858759.45,0) rectangle (axis cs:4026531.6,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4026531.6,0) rectangle (axis cs:4194303.75,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4194303.75,0) rectangle (axis cs:4362075.9,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4362075.9,0) rectangle (axis cs:4529848.05,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4529848.05,0) rectangle (axis cs:4697620.2,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4697620.2,0) rectangle (axis cs:4865392.35,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:4865392.35,0) rectangle (axis cs:5033164.5,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5033164.5,0) rectangle (axis cs:5200936.65,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5200936.65,0) rectangle (axis cs:5368708.8,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5368708.8,0) rectangle (axis cs:5536480.95,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5536480.95,0) rectangle (axis cs:5704253.1,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5704253.1,0) rectangle (axis cs:5872025.25,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:5872025.25,0) rectangle (axis cs:6039797.4,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6039797.4,0) rectangle (axis cs:6207569.55,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6207569.55,0) rectangle (axis cs:6375341.7,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6375341.7,0) rectangle (axis cs:6543113.85,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6543113.85,0) rectangle (axis cs:6710886,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6710886,0) rectangle (axis cs:6878658.15,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:6878658.15,0) rectangle (axis cs:7046430.3,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7046430.3,0) rectangle (axis cs:7214202.45,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7214202.45,0) rectangle (axis cs:7381974.6,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7381974.6,0) rectangle (axis cs:7549746.75,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7549746.75,0) rectangle (axis cs:7717518.9,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7717518.9,0) rectangle (axis cs:7885291.05,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:7885291.05,0) rectangle (axis cs:8053063.2,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8053063.2,0) rectangle (axis cs:8220835.35,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8220835.35,0) rectangle (axis cs:8388607.5,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8388607.5,0) rectangle (axis cs:8556379.65,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8556379.65,0) rectangle (axis cs:8724151.8,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8724151.8,0) rectangle (axis cs:8891923.95,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:8891923.95,0) rectangle (axis cs:9059696.1,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9059696.1,0) rectangle (axis cs:9227468.25,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9227468.25,0) rectangle (axis cs:9395240.4,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9395240.4,0) rectangle (axis cs:9563012.55,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9563012.55,0) rectangle (axis cs:9730784.7,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9730784.7,0) rectangle (axis cs:9898556.85,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:9898556.85,0) rectangle (axis cs:10066329,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10066329,0) rectangle (axis cs:10234101.15,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10234101.15,0) rectangle (axis cs:10401873.3,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10401873.3,0) rectangle (axis cs:10569645.45,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10569645.45,0) rectangle (axis cs:10737417.6,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10737417.6,0) rectangle (axis cs:10905189.75,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:10905189.75,0) rectangle (axis cs:11072961.9,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11072961.9,0) rectangle (axis cs:11240734.05,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11240734.05,0) rectangle (axis cs:11408506.2,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11408506.2,0) rectangle (axis cs:11576278.35,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11576278.35,0) rectangle (axis cs:11744050.5,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11744050.5,0) rectangle (axis cs:11911822.65,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:11911822.65,0) rectangle (axis cs:12079594.8,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12079594.8,0) rectangle (axis cs:12247366.95,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12247366.95,0) rectangle (axis cs:12415139.1,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12415139.1,0) rectangle (axis cs:12582911.25,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12582911.25,0) rectangle (axis cs:12750683.4,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12750683.4,0) rectangle (axis cs:12918455.55,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:12918455.55,0) rectangle (axis cs:13086227.7,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13086227.7,0) rectangle (axis cs:13253999.85,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13253999.85,0) rectangle (axis cs:13421772,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13421772,0) rectangle (axis cs:13589544.15,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13589544.15,0) rectangle (axis cs:13757316.3,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13757316.3,0) rectangle (axis cs:13925088.45,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:13925088.45,0) rectangle (axis cs:14092860.6,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14092860.6,0) rectangle (axis cs:14260632.75,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14260632.75,0) rectangle (axis cs:14428404.9,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14428404.9,0) rectangle (axis cs:14596177.05,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14596177.05,0) rectangle (axis cs:14763949.2,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14763949.2,0) rectangle (axis cs:14931721.35,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:14931721.35,0) rectangle (axis cs:15099493.5,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15099493.5,0) rectangle (axis cs:15267265.65,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15267265.65,0) rectangle (axis cs:15435037.8,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15435037.8,0) rectangle (axis cs:15602809.95,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15602809.95,0) rectangle (axis cs:15770582.1,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15770582.1,0) rectangle (axis cs:15938354.25,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:15938354.25,0) rectangle (axis cs:16106126.4,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:16106126.4,0) rectangle (axis cs:16273898.55,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:16273898.55,0) rectangle (axis cs:16441670.7,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:16441670.7,0) rectangle (axis cs:16609442.85,0);
\draw[pattern=horizontal lines, pattern color=green!70!black] (axis cs:16609442.85,0) rectangle (axis cs:16777215,0);
\addlegendimage{ybar,ybar legend, pattern=crosshatch, pattern color=yellow!70!black}
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:0,0) rectangle (axis cs:167772.15,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:167772.15,0) rectangle (axis cs:335544.3,43);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:335544.3,0) rectangle (axis cs:503316.45,25);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:503316.45,0) rectangle (axis cs:671088.6,16);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:671088.6,0) rectangle (axis cs:838860.75,15);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:838860.75,0) rectangle (axis cs:1006632.9,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1006632.9,0) rectangle (axis cs:1174405.05,4);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1174405.05,0) rectangle (axis cs:1342177.2,63);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1342177.2,0) rectangle (axis cs:1509949.35,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1509949.35,0) rectangle (axis cs:1677721.5,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1677721.5,0) rectangle (axis cs:1845493.65,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:1845493.65,0) rectangle (axis cs:2013265.8,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2013265.8,0) rectangle (axis cs:2181037.95,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2181037.95,0) rectangle (axis cs:2348810.1,32);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2348810.1,0) rectangle (axis cs:2516582.25,5);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2516582.25,0) rectangle (axis cs:2684354.4,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2684354.4,0) rectangle (axis cs:2852126.55,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:2852126.55,0) rectangle (axis cs:3019898.7,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3019898.7,0) rectangle (axis cs:3187670.85,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3187670.85,0) rectangle (axis cs:3355443,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3355443,0) rectangle (axis cs:3523215.15,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3523215.15,0) rectangle (axis cs:3690987.3,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3690987.3,0) rectangle (axis cs:3858759.45,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:3858759.45,0) rectangle (axis cs:4026531.6,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4026531.6,0) rectangle (axis cs:4194303.75,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4194303.75,0) rectangle (axis cs:4362075.9,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4362075.9,0) rectangle (axis cs:4529848.05,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4529848.05,0) rectangle (axis cs:4697620.2,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4697620.2,0) rectangle (axis cs:4865392.35,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:4865392.35,0) rectangle (axis cs:5033164.5,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5033164.5,0) rectangle (axis cs:5200936.65,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5200936.65,0) rectangle (axis cs:5368708.8,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5368708.8,0) rectangle (axis cs:5536480.95,8);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5536480.95,0) rectangle (axis cs:5704253.1,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5704253.1,0) rectangle (axis cs:5872025.25,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:5872025.25,0) rectangle (axis cs:6039797.4,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6039797.4,0) rectangle (axis cs:6207569.55,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6207569.55,0) rectangle (axis cs:6375341.7,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6375341.7,0) rectangle (axis cs:6543113.85,8);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6543113.85,0) rectangle (axis cs:6710886,19);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6710886,0) rectangle (axis cs:6878658.15,35);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:6878658.15,0) rectangle (axis cs:7046430.3,17);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7046430.3,0) rectangle (axis cs:7214202.45,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7214202.45,0) rectangle (axis cs:7381974.6,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7381974.6,0) rectangle (axis cs:7549746.75,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7549746.75,0) rectangle (axis cs:7717518.9,20);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7717518.9,0) rectangle (axis cs:7885291.05,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:7885291.05,0) rectangle (axis cs:8053063.2,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8053063.2,0) rectangle (axis cs:8220835.35,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8220835.35,0) rectangle (axis cs:8388607.5,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8388607.5,0) rectangle (axis cs:8556379.65,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8556379.65,0) rectangle (axis cs:8724151.8,13);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8724151.8,0) rectangle (axis cs:8891923.95,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:8891923.95,0) rectangle (axis cs:9059696.1,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9059696.1,0) rectangle (axis cs:9227468.25,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9227468.25,0) rectangle (axis cs:9395240.4,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9395240.4,0) rectangle (axis cs:9563012.55,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9563012.55,0) rectangle (axis cs:9730784.7,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9730784.7,0) rectangle (axis cs:9898556.85,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:9898556.85,0) rectangle (axis cs:10066329,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10066329,0) rectangle (axis cs:10234101.15,50);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10234101.15,0) rectangle (axis cs:10401873.3,85);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10401873.3,0) rectangle (axis cs:10569645.45,88);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10569645.45,0) rectangle (axis cs:10737417.6,93);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10737417.6,0) rectangle (axis cs:10905189.75,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:10905189.75,0) rectangle (axis cs:11072961.9,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11072961.9,0) rectangle (axis cs:11240734.05,22);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11240734.05,0) rectangle (axis cs:11408506.2,34);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11408506.2,0) rectangle (axis cs:11576278.35,9);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11576278.35,0) rectangle (axis cs:11744050.5,65);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11744050.5,0) rectangle (axis cs:11911822.65,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:11911822.65,0) rectangle (axis cs:12079594.8,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12079594.8,0) rectangle (axis cs:12247366.95,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12247366.95,0) rectangle (axis cs:12415139.1,134);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12415139.1,0) rectangle (axis cs:12582911.25,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12582911.25,0) rectangle (axis cs:12750683.4,55);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12750683.4,0) rectangle (axis cs:12918455.55,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:12918455.55,0) rectangle (axis cs:13086227.7,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13086227.7,0) rectangle (axis cs:13253999.85,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13253999.85,0) rectangle (axis cs:13421772,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13421772,0) rectangle (axis cs:13589544.15,6);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13589544.15,0) rectangle (axis cs:13757316.3,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13757316.3,0) rectangle (axis cs:13925088.45,128);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:13925088.45,0) rectangle (axis cs:14092860.6,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14092860.6,0) rectangle (axis cs:14260632.75,85);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14260632.75,0) rectangle (axis cs:14428404.9,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14428404.9,0) rectangle (axis cs:14596177.05,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14596177.05,0) rectangle (axis cs:14763949.2,2);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14763949.2,0) rectangle (axis cs:14931721.35,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:14931721.35,0) rectangle (axis cs:15099493.5,190);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15099493.5,0) rectangle (axis cs:15267265.65,16);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15267265.65,0) rectangle (axis cs:15435037.8,0);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15435037.8,0) rectangle (axis cs:15602809.95,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15602809.95,0) rectangle (axis cs:15770582.1,26);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15770582.1,0) rectangle (axis cs:15938354.25,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:15938354.25,0) rectangle (axis cs:16106126.4,1);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:16106126.4,0) rectangle (axis cs:16273898.55,198);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:16273898.55,0) rectangle (axis cs:16441670.7,21);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:16441670.7,0) rectangle (axis cs:16609442.85,50);
\draw[pattern=crosshatch, pattern color=yellow!70!black] (axis cs:16609442.85,0) rectangle (axis cs:16777215,0);
\addlegendimage{ybar,ybar legend, pattern=north east lines, pattern color=magenta!70!black}
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:0,0) rectangle (axis cs:167772.15,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:167772.15,0) rectangle (axis cs:335544.3,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:335544.3,0) rectangle (axis cs:503316.45,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:503316.45,0) rectangle (axis cs:671088.6,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:671088.6,0) rectangle (axis cs:838860.75,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:838860.75,0) rectangle (axis cs:1006632.9,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1006632.9,0) rectangle (axis cs:1174405.05,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1174405.05,0) rectangle (axis cs:1342177.2,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1342177.2,0) rectangle (axis cs:1509949.35,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1509949.35,0) rectangle (axis cs:1677721.5,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1677721.5,0) rectangle (axis cs:1845493.65,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:1845493.65,0) rectangle (axis cs:2013265.8,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2013265.8,0) rectangle (axis cs:2181037.95,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2181037.95,0) rectangle (axis cs:2348810.1,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2348810.1,0) rectangle (axis cs:2516582.25,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2516582.25,0) rectangle (axis cs:2684354.4,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2684354.4,0) rectangle (axis cs:2852126.55,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:2852126.55,0) rectangle (axis cs:3019898.7,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3019898.7,0) rectangle (axis cs:3187670.85,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3187670.85,0) rectangle (axis cs:3355443,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3355443,0) rectangle (axis cs:3523215.15,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3523215.15,0) rectangle (axis cs:3690987.3,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3690987.3,0) rectangle (axis cs:3858759.45,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:3858759.45,0) rectangle (axis cs:4026531.6,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4026531.6,0) rectangle (axis cs:4194303.75,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4194303.75,0) rectangle (axis cs:4362075.9,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4362075.9,0) rectangle (axis cs:4529848.05,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4529848.05,0) rectangle (axis cs:4697620.2,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4697620.2,0) rectangle (axis cs:4865392.35,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:4865392.35,0) rectangle (axis cs:5033164.5,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5033164.5,0) rectangle (axis cs:5200936.65,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5200936.65,0) rectangle (axis cs:5368708.8,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5368708.8,0) rectangle (axis cs:5536480.95,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5536480.95,0) rectangle (axis cs:5704253.1,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5704253.1,0) rectangle (axis cs:5872025.25,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:5872025.25,0) rectangle (axis cs:6039797.4,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6039797.4,0) rectangle (axis cs:6207569.55,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6207569.55,0) rectangle (axis cs:6375341.7,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6375341.7,0) rectangle (axis cs:6543113.85,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6543113.85,0) rectangle (axis cs:6710886,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6710886,0) rectangle (axis cs:6878658.15,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:6878658.15,0) rectangle (axis cs:7046430.3,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7046430.3,0) rectangle (axis cs:7214202.45,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7214202.45,0) rectangle (axis cs:7381974.6,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7381974.6,0) rectangle (axis cs:7549746.75,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7549746.75,0) rectangle (axis cs:7717518.9,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7717518.9,0) rectangle (axis cs:7885291.05,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:7885291.05,0) rectangle (axis cs:8053063.2,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8053063.2,0) rectangle (axis cs:8220835.35,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8220835.35,0) rectangle (axis cs:8388607.5,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8388607.5,0) rectangle (axis cs:8556379.65,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8556379.65,0) rectangle (axis cs:8724151.8,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8724151.8,0) rectangle (axis cs:8891923.95,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:8891923.95,0) rectangle (axis cs:9059696.1,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9059696.1,0) rectangle (axis cs:9227468.25,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9227468.25,0) rectangle (axis cs:9395240.4,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9395240.4,0) rectangle (axis cs:9563012.55,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9563012.55,0) rectangle (axis cs:9730784.7,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9730784.7,0) rectangle (axis cs:9898556.85,3);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:9898556.85,0) rectangle (axis cs:10066329,279);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10066329,0) rectangle (axis cs:10234101.15,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10234101.15,0) rectangle (axis cs:10401873.3,2);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10401873.3,0) rectangle (axis cs:10569645.45,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10569645.45,0) rectangle (axis cs:10737417.6,1);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10737417.6,0) rectangle (axis cs:10905189.75,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:10905189.75,0) rectangle (axis cs:11072961.9,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11072961.9,0) rectangle (axis cs:11240734.05,2);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11240734.05,0) rectangle (axis cs:11408506.2,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11408506.2,0) rectangle (axis cs:11576278.35,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11576278.35,0) rectangle (axis cs:11744050.5,20);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11744050.5,0) rectangle (axis cs:11911822.65,105);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:11911822.65,0) rectangle (axis cs:12079594.8,1);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12079594.8,0) rectangle (axis cs:12247366.95,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12247366.95,0) rectangle (axis cs:12415139.1,7);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12415139.1,0) rectangle (axis cs:12582911.25,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12582911.25,0) rectangle (axis cs:12750683.4,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12750683.4,0) rectangle (axis cs:12918455.55,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:12918455.55,0) rectangle (axis cs:13086227.7,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13086227.7,0) rectangle (axis cs:13253999.85,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13253999.85,0) rectangle (axis cs:13421772,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13421772,0) rectangle (axis cs:13589544.15,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13589544.15,0) rectangle (axis cs:13757316.3,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13757316.3,0) rectangle (axis cs:13925088.45,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:13925088.45,0) rectangle (axis cs:14092860.6,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14092860.6,0) rectangle (axis cs:14260632.75,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14260632.75,0) rectangle (axis cs:14428404.9,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14428404.9,0) rectangle (axis cs:14596177.05,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14596177.05,0) rectangle (axis cs:14763949.2,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14763949.2,0) rectangle (axis cs:14931721.35,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:14931721.35,0) rectangle (axis cs:15099493.5,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15099493.5,0) rectangle (axis cs:15267265.65,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15267265.65,0) rectangle (axis cs:15435037.8,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15435037.8,0) rectangle (axis cs:15602809.95,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15602809.95,0) rectangle (axis cs:15770582.1,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15770582.1,0) rectangle (axis cs:15938354.25,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:15938354.25,0) rectangle (axis cs:16106126.4,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:16106126.4,0) rectangle (axis cs:16273898.55,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:16273898.55,0) rectangle (axis cs:16441670.7,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:16441670.7,0) rectangle (axis cs:16609442.85,0);
\draw[pattern=north east lines, pattern color=magenta!70!black] (axis cs:16609442.85,0) rectangle (axis cs:16777215,0);
\end{axis}

\end{tikzpicture}
